Multi-qubit doilies: enumeration for all ranks and classification for ranks four and five

For $N \geq 2$, an $N$-qubit doily is a doily living in the $N$-qubit symplectic polar space. These doilies are related to operator-based proofs of quantum contextuality. Following and extending the strategy of Saniga et al. (Mathematics 9 (2021) 2272) that focused exclusively on three-qubit doilies, we first bring forth several formulas giving the number of both linear and quadratic doilies for any $N > 2$. Then we present an effective algorithm for the generation of all $N$-qubit doilies. Using this algorithm for $N=4$ and $N=5$, we provide a classification of $N$-qubit doilies in terms of types of observables they feature and number of negative lines they are endowed with. We also list several distinguished findings about $N$-qubit doilies that are absent in the three-qubit case, point out a couple of specific features exhibited by linear doilies and outline some prospective extensions of our approach.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} \cline{2-4} \cline{6-17}
 \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Observables} &  & \multicolumn{12}{c|}{Configuration of negative lines}  \\
\cline{1-17}

Type & $A$  & $B$  & $C$  & $\nu$ & 3 & 4 & 5 & 6 & 7A & 7B & 8A & 8B & 9 & 10 & 11 & 12 \\
\endhead
\hline 1 & 1 & 5 & 9  & $q$ &  &  &  & 108 &  &  &  &  &  &  &  &  \\
 \hline 2 & 0 & 7 & 8  & $q$ &  &  &  &  & 81 &  &  &  &  &  &  &  \\
 \hline 3 & 2 & 5 & 8  & $l$ &  &  & 162 &  &  &  &  &  &  &  &  &  \\
 \hline 4 & 3 & 5 & 7  & $q$ &  & 324 &  &  &  &  &  &  &  &  &  &  \\
 \hline 5 & 0 & 9 & 6  & $l$ & 9 &  &  &  & 27 &  &  &  &  &  &  &  \\
 \hline 6 & 2 & 7 & 6  & $q$ & 216 &  & 162 &  &  &  &  &  &  &  &  &  \\
 \hline 7 & 4 & 5 & 6  & $l$ & 54 &  &  &  &  &  &  &  &  &  &  &  \\
 \hline 8 & 2 & 9 & 4  & $l$ & 81 &  &  &  &  &  &  &  &  &  &  &  \\
 \hline 9 & 4 & 7 & 4  & $q$ & 81 &  &  &  &  &  &  &  &  &  &  &  \\
 \hline 10 & 0 & 15 & 0  & $q$ & 36 &  &  &  &  &  &  &  &  &  &  &  \\
 \hline 11 & 6 & 9 & 0  & $l$ & 3 &  &  &  &  &  &  &  &  &  &  &  \\
 \hline \hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} \cline{2-5} \cline{7-18}
    \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{Observables} &  & \multicolumn{12}{c|}{Configuration of negative lines}  \\
   \cline{1-18}
   
   Type & $A$  & $B$  & $C$  & $D$  & $\nu$ & 3 & 4 & 5 & 6 & 7A & 7B & 8A & 8B & 9 & 10 & 11 & 12 \\
   \endhead
 \hline 1 & 0 & 3 & 0 & 12  & $q$ & 216 &  &  &  & 648 &  &  &  & 648 &  &  &  \\%
 \hline 2 & 0 & 4 & 0 & 11  & $q$ &  &  &  & 3888 &  &  & 3888 &  &  &  &  &  \\%
 \hline 3 & 0 & 5 & 0 & 10  & $q$ & 972 &  & 1944 &  & 4860 & 1944 &  &  & 1944 &  &  &  \\%
 \hline 4 & 1 & 0 & 5 & 9  & $q$ & 648 &  &  &  &  &  &  &  & 648 &  &  &  \\%
 \hline 5 & 3 & 0 & 3 & 9  & $l$ & 144 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 6 & 0 & 6 & 0 & 9  & $q$ &  & 1296 &  & 5184 &  &  &  &  &  &  &  &  \\%
 \hline 7 & 0 & 1 & 6 & 8  & $q$ & 972 &  &  &  & 3888 &  &  &  &  &  & 972 &  \\%
 \hline 8 & 1 & 1 & 5 & 8  & $q$ &  &  &  & 7776 &  &  &  &  &  &  &  &  \\%
 \hline 9 & 2 & 1 & 4 & 8  & $q$ & 1944 &  & 1944 &  &  &  &  &  &  &  &  &  \\%
 \hline 10 & 2 & 1 & 4 & 8  & $l$ & 972 &  &  &  &  & 972 &  &  &  &  &  &  \\%
 \hline 11 & 0 & 7 & 0 & 8  & $q$ &  &  & 1944 &  & 972 &  &  &  &  &  &  &  \\%
 \hline 12 & 0 & 2 & 6 & 7  & $q$ &  &  &  & 15\,552 &  &  & 11\,664 & 19\,440 &  &  &  &  \\%
 \hline 13 & 1 & 2 & 5 & 7  & $q$ & 7776 &  & 13\,608 &  &  & 15\,552 &  &  & 1944 &  &  &  \\%
 \hline 14 & 1 & 2 & 5 & 7  & $l$ & 3888 &  &  &  &  & 7776 &  &  &  &  &  &  \\%
 \hline 15 & 2 & 2 & 4 & 7  & $q$ &  & 11\,664 &  &  &  &  &  & 3888 &  &  &  &  \\%
 \hline 16 & 3 & 2 & 3 & 7  & $q$ & 1944 &  & 1944 &  &  &  &  &  &  &  &  &  \\%
 \hline 17 & 0 & 8 & 0 & 7  & $q$ &  & 3888 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 18 & 0 & 1 & 8 & 6  & $q$ & 648 &  & 3888 &  & 1944 & 15\,552 &  &  & 11\,664 &  &  &  \\%
 \hline 19 & 1 & 1 & 7 & 6  & $q$ &  & 19\,440 &  & 18\,144 &  &  &  & 11\,664 &  &  &  &  \\%
 \hline 20 & 0 & 3 & 6 & 6  & $q$ & 7452 &  & 21\,384 &  & 30\,132 & 46\,656 &  &  & 8424 &  &  &  \\%
 \hline 21 & 0 & 3 & 6 & 6  & $l$ & 2592 &  & 1944 &  & 4860 & 11\,664 &  &  & 648 &  & 324 &  \\%
 \hline 22 & 2 & 1 & 6 & 6  & $q$ & 3888 &  & 9720 &  &  & 1944 &  &  &  &  &  &  \\%
 \hline 23 & 1 & 3 & 5 & 6  & $q$ &  & 46\,656 &  & 32\,400 &  &  &  & 11\,664 &  &  &  &  \\%
 \hline 24 & 2 & 3 & 4 & 6  & $q$ & 11\,016 &  & 11\,664 &  &  & 4860 &  &  &  &  &  &  \\%
 \hline 25 & 2 & 3 & 4 & 6  & $l$ &  &  & 3888 &  &  &  &  &  &  &  &  &  \\%
 \hline 26 & 3 & 3 & 3 & 6  & $q$ &  & 3888 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 27 & 4 & 3 & 2 & 6  & $l$ & 324 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 28 & 0 & 9 & 0 & 6  & $q$ & 2700 &  & 1944 &  & 324 &  &  &  &  &  &  &  \\%
 \hline 29 & 0 & 0 & 10 & 5  & $q$ &  &  &  & 1296 &  &  &  & 3888 &  &  &  &  \\%
 \hline 30 & 1 & 0 & 9 & 5  & $q$ &  &  & 5832 &  &  &  &  &  & 1944 &  &  &  \\%
 \hline 31 & 1 & 0 & 9 & 5  & $l$ & 648 &  &  &  &  & 1944 &  &  &  &  &  &  \\%
 \hline 32 & 0 & 2 & 8 & 5  & $q$ &  & 7776 &  & 23\,328 &  &  & 15\,552 & 19\,440 &  &  &  &  \\%
 \hline 33 & 1 & 2 & 7 & 5  & $q$ & 15\,552 &  & 46\,656 &  &  & 19\,440 &  &  & 3888 &  &  &  \\%
 \hline 34 & 0 & 4 & 6 & 5  & $q$ &  & 11\,664 &  & 19\,440 &  &  &  & 7776 &  &  &  &  \\%
 \hline 35 & 2 & 2 & 6 & 5  & $q$ &  & 31\,104 &  &  &  &  &  & 3888 &  &  &  &  \\%
 \hline 36 & 1 & 4 & 5 & 5  & $q$ & 7776 &  & 11\,664 &  &  & 3888 &  &  &  &  &  &  \\%
 \hline 37 & 1 & 4 & 5 & 5  & $l$ &  &  & 7776 &  &  &  &  &  &  &  &  &  \\%
 \hline 38 & 2 & 4 & 4 & 5  & $q$ &  & 7776 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 39 & 0 & 1 & 10 & 4  & $q$ &  &  &  &  & 1944 & 3888 &  &  &  &  &  &  \\%
 \hline 40 & 0 & 1 & 10 & 4  & $l$ &  &  & 1944 &  &  &  &  &  & 1944 &  &  &  \\%
 \hline 41 & 1 & 1 & 9 & 4  & $q$ &  & 7776 &  & 7776 &  &  &  & 3888 &  &  &  &  \\%
 \hline 42 & 0 & 3 & 8 & 4  & $q$ & 6480 &  & 17\,496 &  & 23\,328 & 15\,552 &  &  & 3888 &  &  &  \\%
 \hline 43 & 2 & 1 & 8 & 4  & $q$ & 1944 &  &  &  &  & 1944 &  &  &  &  &  &  \\%
 \hline 44 & 2 & 1 & 8 & 4  & $l$ &  &  & 1944 &  &  &  &  &  &  &  &  &  \\%
 \hline 45 & 1 & 3 & 7 & 4  & $q$ &  & 27\,216 &  & 7776 &  &  &  & 3888 &  &  &  &  \\%
 \hline 46 & 0 & 5 & 6 & 4  & $q$ & 23\,328 &  & 23\,328 &  & 14\,580 & 13\,608 &  &  &  &  &  &  \\%
 \hline 47 & 0 & 5 & 6 & 4  & $l$ & 972 &  & 7776 &  & 2916 &  &  &  &  &  &  &  \\%
 \hline 48 & 2 & 3 & 6 & 4  & $q$ & 8424 &  & 15\,552 &  &  &  &  &  &  &  &  &  \\%
 \hline 49 & 1 & 5 & 5 & 4  & $q$ &  & 31\,104 &  & 3888 &  &  &  &  &  &  &  &  \\%
 \hline 50 & 3 & 3 & 5 & 4  & $q$ &  & 7776 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 51 & 2 & 5 & 4 & 4  & $q$ & 3888 &  & 3888 &  &  &  &  &  &  &  &  &  \\%
 \hline 52 & 2 & 5 & 4 & 4  & $l$ & 1458 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 53 & 4 & 5 & 2 & 4  & $q$ & 486 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 54 & 0 & 11 & 0 & 4  & $q$ & 972 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 55 & 0 & 2 & 10 & 3  & $q$ &  & 3888 &  & 6480 &  &  & 3888 & 3888 &  &  &  &  \\%
 \hline 56 & 1 & 2 & 9 & 3  & $q$ & 4536 &  & 3888 &  &  &  &  &  &  &  &  &  \\%
 \hline 57 & 1 & 2 & 9 & 3  & $l$ &  &  & 7776 &  &  &  &  &  &  &  &  &  \\%
 \hline 58 & 0 & 4 & 8 & 3  & $q$ &  & 15\,552 &  & 24\,624 &  &  & 3888 &  &  &  &  &  \\%
 \hline 59 & 2 & 2 & 8 & 3  & $q$ &  & 15\,552 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 60 & 1 & 4 & 7 & 3  & $q$ & 28\,512 &  & 27\,216 &  &  & 3888 &  &  &  &  &  &  \\%
 \hline 61 & 3 & 2 & 7 & 3  & $l$ & 648 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 62 & 0 & 6 & 6 & 3  & $q$ &  & 19\,440 &  & 3888 &  &  &  &  &  &  &  &  \\%
 \hline 63 & 2 & 4 & 6 & 3  & $q$ &  & 19\,440 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 64 & 1 & 6 & 5 & 3  & $q$ & 7776 &  & 3888 &  &  &  &  &  &  &  &  &  \\%
 \hline 65 & 1 & 6 & 5 & 3  & $l$ & 3888 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 66 & 3 & 4 & 5 & 3  & $q$ & 3888 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 67 & 0 & 3 & 10 & 2  & $q$ &  &  &  &  & 3888 &  &  &  &  &  &  &  \\%
 \hline 68 & 0 & 3 & 10 & 2  & $l$ & 648 &  &  &  & 1944 &  &  &  &  &  &  &  \\%
 \hline 69 & 1 & 3 & 9 & 2  & $q$ &  & 7776 &  & 1296 &  &  &  &  &  &  &  &  \\%
 \hline 70 & 0 & 5 & 8 & 2  & $q$ & 9720 &  & 11\,664 &  & 3888 &  &  &  &  &  &  &  \\%
 \hline 71 & 2 & 3 & 8 & 2  & $q$ & 5832 &  & 3888 &  &  &  &  &  &  &  &  &  \\%
 \hline 72 & 2 & 3 & 8 & 2  & $l$ & 1944 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 73 & 1 & 5 & 7 & 2  & $q$ &  & 7776 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 74 & 0 & 7 & 6 & 2  & $q$ & 8748 &  & 5832 &  & 972 &  &  &  &  &  &  &  \\%
 \hline 75 & 0 & 7 & 6 & 2  & $l$ & 1944 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 76 & 2 & 5 & 6 & 2  & $q$ & 5832 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 77 & 2 & 7 & 4 & 2  & $q$ & 1944 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 78 & 1 & 4 & 9 & 1  & $q$ & 3888 &  & 3888 &  &  &  &  &  &  &  &  &  \\%
 \hline 79 & 1 & 4 & 9 & 1  & $l$ & 1944 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 80 & 0 & 6 & 8 & 1  & $q$ &  & 3888 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 81 & 1 & 6 & 7 & 1  & $q$ & 3888 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 82 & 3 & 4 & 7 & 1  & $q$ & 1944 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 83 & 0 & 5 & 10 & 0  & $q$ & 2592 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 84 & 1 & 5 & 9 & 0  & $q$ &  &  &  & 432 &  &  &  &  &  &  &  &  \\%
 \hline 85 & 0 & 7 & 8 & 0  & $q$ & 6480 &  &  &  & 324 &  &  &  &  &  &  &  \\%
 \hline 86 & 2 & 5 & 8 & 0  & $l$ &  &  & 648 &  &  &  &  &  &  &  &  &  \\%
 \hline 87 & 3 & 5 & 7 & 0  & $q$ &  & 1296 &  &  &  &  &  &  &  &  &  &  \\%
 \hline 88 & 0 & 9 & 6 & 0  & $q$ & 4266 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 89 & 0 & 9 & 6 & 0  & $l$ & 36 &  &  &  & 108 &  &  &  &  &  &  &  \\%
 \hline 90 & 2 & 7 & 6 & 0  & $q$ & 864 &  & 648 &  &  &  &  &  &  &  &  &  \\%
 \hline 91 & 4 & 5 & 6 & 0  & $l$ & 216 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 92 & 2 & 9 & 4 & 0  & $l$ & 324 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 93 & 4 & 7 & 4 & 0  & $q$ & 324 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 94 & 0 & 15 & 0 & 0  & $q$ & 144 &  &  &  &  &  &  &  &  &  &  &  \\%
 \hline 95 & 6 & 9 & 0 & 0  & $l$ & 6 &  &  &  &  &  &  &  &  &  &  &  \\%
    \hline \hline
   \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} \cline{2-6} \cline{8-19}
    \multicolumn{1}{c|}{} & \multicolumn{5}{c|}{Observables} &  & \multicolumn{12}{c|}{Configuration of negative lines}  \\
   \cline{1-19}
   
  Type  & $A$  & $B$  & $C$  & $D$  & $E$  & $\nu$ & 3 & 4 & 5 & 6 & 7A & 7B & 8A & 8B & 9 & 10 & 11 & 12 \\
   \endhead
   \hline 1 & 0 & 0 & 1 & 5 & 9  & $q$ &  &  &  &  &  & 58\,320 &  &  & 19\,440 &  &  &  \\%
   \hline 2 & 1 & 0 & 0 & 5 & 9  & $q$ &  &  &  & 12\,960 &  &  &  &  &  &  &  &  \\%
   \hline 3 & 0 & 1 & 1 & 4 & 9  & $q$ &  & 58\,320 &  & 233\,280 &  &  &  & 233\,280 &  & 116\,640 &  & 19\,440 \\%
   \hline 4 & 0 & 2 & 1 & 3 & 9  & $q$ & 68\,040 &  & 174\,960 &  & 116\,640 & 466\,560 &  &  & 262\,440 &  & 116\,640 &  \\%
   \hline 5 & 1 & 2 & 0 & 3 & 9  & $q$ &  &  &  & 12\,960 &  &  &  &  &  &  &  &  \\%
   \hline 6 & 0 & 3 & 1 & 2 & 9  & $q$ &  & 116\,640 &  & 421\,200 &  &  & 116\,640 & 174\,960 &  & 116\,640 &  &  \\%
   \hline 7 & 0 & 4 & 1 & 1 & 9  & $q$ &  &  & 29\,160 &  & 58\,320 & 29\,160 &  &  &  &  &  &  \\%
   \hline 8 & 0 & 5 & 1 & 0 & 9  & $q$ &  &  &  & 9720 &  &  &  &  &  &  &  &  \\%
   \hline 9 & 0 & 0 & 0 & 7 & 8  & $q$ &  &  &  & 19\,440 &  &  & 58\,320 &  &  &  &  &  \\%
   \hline 10 & 0 & 1 & 0 & 6 & 8  & $q$ &  &  & 58\,320 &  & 238\,140 & 247\,860 &  &  & 145\,800 &  &  &  \\%
   \hline 11 & 0 & 0 & 2 & 5 & 8  & $q$ &  &  &  & 291\,600 &  &  & 233\,280 & 233\,280 &  & 58\,320 &  &  \\%
   \hline 12 & 1 & 0 & 1 & 5 & 8  & $q$ &  &  & 58\,320 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 13 & 0 & 2 & 0 & 5 & 8  & $q$ &  & 116\,640 &  & 291\,600 &  &  & 174\,960 & 233\,280 &  & 116\,640 &  &  \\%
   \hline 14 & 0 & 1 & 2 & 4 & 8  & $q$ & 58\,320 &  & 349\,920 &  & 495\,720 & 787\,320 &  &  & 816\,480 &  & 58\,320 &  \\%
   \hline 15 & 1 & 1 & 1 & 4 & 8  & $q$ &  & 58\,320 &  & 233\,280 &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 16 & 0 & 3 & 0 & 4 & 8  & $q$ & 82\,620 &  & 58\,320 &  & 277\,020 & 422\,820 &  &  & 145\,800 &  & 43\,740 &  \\%
   \hline 17 & 2 & 1 & 0 & 4 & 8  & $l$ &  &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 18 & 0 & 2 & 2 & 3 & 8  & $q$ &  & 174\,960 &  & 816\,480 &  &  & 291\,600 & 583\,200 &  & 116\,640 &  &  \\%
   \hline 19 & 1 & 2 & 1 & 3 & 8  & $l$ &  &  & 38\,880 &  &  &  &  &  &  &  &  &  \\%
   \hline 20 & 0 & 4 & 0 & 3 & 8  & $q$ &  &  &  & 58\,320 &  &  & 58\,320 &  &  &  &  &  \\%
   \hline 21 & 0 & 3 & 2 & 2 & 8  & $q$ & 29\,160 &  & 349\,920 &  &  & 116\,640 &  &  & 58\,320 &  & 29\,160 &  \\%
   \hline 22 & 0 & 5 & 0 & 2 & 8  & $q$ & 29\,160 &  &  &  & 53\,460 &  &  &  & 29\,160 &  & 14\,580 &  \\%
   \hline 23 & 0 & 5 & 2 & 0 & 8  & $q$ &  &  & 14\,580 &  &  &  &  &  &  &  &  &  \\%
   \hline 24 & 0 & 7 & 0 & 0 & 8  & $q$ &  &  &  &  & 7290 &  &  &  &  &  &  &  \\%
   \hline 25 & 0 & 0 & 1 & 7 & 7  & $q$ &  &  &  &  & 349\,920 & 174\,960 &  &  & 174\,960 &  &  &  \\%
   \hline 26 & 0 & 1 & 1 & 6 & 7  & $q$ &  & 174\,960 &  & 991\,440 &  &  & 524\,880 & 758\,160 &  & 291\,600 &  & 58\,320 \\%
   \hline 27 & 0 & 0 & 3 & 5 & 7  & $q$ & 68\,040 &  & 670\,680 &  & 641\,520 & 1\,399\,680 &  &  & 816\,480 &  & 408\,240 &  \\%
   \hline 28 & 1 & 0 & 2 & 5 & 7  & $q$ &  & 291\,600 &  & 583\,200 &  &  &  & 291\,600 &  &  &  &  \\%
   \hline 29 & 0 & 2 & 1 & 5 & 7  & $q$ & 116\,640 &  & 758\,160 &  & 874\,800 & 1\,458\,000 &  &  & 1\,166\,400 &  & 58\,320 &  \\%
   \hline 30 & 0 & 1 & 3 & 4 & 7  & $q$ &  & 1\,574\,640 &  & 3\,888\,000 &  &  & 1\,458\,000 & 3\,382\,560 &  & 1\,341\,360 &  & 174\,960 \\%
   \hline 31 & 1 & 1 & 2 & 4 & 7  & $q$ & 233\,280 &  & 1\,049\,760 &  &  & 583\,200 &  &  & 233\,280 &  &  &  \\%
   \hline 32 & 1 & 1 & 2 & 4 & 7  & $l$ &  &  & 174\,960 &  &  &  &  &  & 58\,320 &  &  &  \\%
   \hline 33 & 0 & 3 & 1 & 4 & 7  & $q$ &  & 233\,280 &  & 583\,200 &  &  & 291\,600 & 524\,880 &  &  &  &  \\%
   \hline 34 & 2 & 1 & 1 & 4 & 7  & $q$ &  & 213\,840 &  &  &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 35 & 0 & 2 & 3 & 3 & 7  & $q$ & 554\,040 &  & 1\,195\,560 &  & 845\,640 & 2\,682\,720 &  &  & 729\,000 &  & 58\,320 &  \\%
   \hline 36 & 0 & 2 & 3 & 3 & 7  & $l$ &  &  & 320\,760 &  &  &  &  &  & 145\,800 &  &  &  \\%
   \hline 37 & 1 & 2 & 2 & 3 & 7  & $q$ &  & 388\,800 &  & 233\,280 &  &  &  & 233\,280 &  &  &  &  \\%
   \hline 38 & 0 & 4 & 1 & 3 & 7  & $q$ &  &  & 58\,320 &  & 116\,640 & 58\,320 &  &  &  &  &  &  \\%
   \hline 39 & 2 & 2 & 1 & 3 & 7  & $q$ & 58\,320 &  & 116\,640 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 40 & 3 & 2 & 0 & 3 & 7  & $q$ &  & 38\,880 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 41 & 0 & 3 & 3 & 2 & 7  & $q$ &  & 758\,160 &  & 583\,200 &  &  &  & 233\,280 &  & 58\,320 &  &  \\%
   \hline 42 & 0 & 5 & 3 & 0 & 7  & $q$ &  & 29\,160 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 43 & 0 & 1 & 0 & 8 & 6  & $q$ & 43\,740 &  & 58\,320 &  & 335\,340 & 131\,220 &  &  & 233\,280 &  & 14\,580 &  \\%
   \hline 44 & 0 & 0 & 2 & 7 & 6  & $q$ &  & 524\,880 &  & 1\,516\,320 &  &  & 1\,224\,720 & 2\,507\,760 &  & 758\,160 &  & 77\,760 \\%
   \hline 45 & 1 & 0 & 1 & 7 & 6  & $q$ & 136\,080 &  & 466\,560 &  &  & 466\,560 &  &  & 136\,080 &  &  &  \\%
   \hline 46 & 0 & 2 & 0 & 7 & 6  & $q$ &  & 174\,960 &  & 174\,960 &  &  & 233\,280 & 291\,600 &  & 58\,320 &  &  \\%
   \hline 47 & 2 & 0 & 0 & 7 & 6  & $q$ &  & 58\,320 &  & 19\,440 &  &  &  &  &  &  &  &  \\%
   \hline 48 & 0 & 1 & 2 & 6 & 6  & $q$ & 1\,156\,680 &  & 2\,012\,040 &  & 4\,753\,080 & 7\,231\,680 &  &  & 3\,625\,560 &  & 1\,341\,360 &  \\%
   \hline 49 & 1 & 1 & 1 & 6 & 6  & $q$ &  & 874\,800 &  & 349\,920 &  &  &  & 641\,520 &  &  &  &  \\%
   \hline 50 & 0 & 3 & 0 & 6 & 6  & $q$ & 97\,200 &  & 174\,960 &  & 184\,680 & 58\,320 &  &  & 272\,160 &  & 29\,160 &  \\%
   \hline 51 & 0 & 3 & 0 & 6 & 6  & $l$ & 8100 &  &  &  & 24\,300 & 14\,580 &  &  &  &  & 4860 &  \\%
   \hline 52 & 2 & 1 & 0 & 6 & 6  & $q$ & 64\,800 &  & 87\,480 &  &  & 29\,160 &  &  &  &  &  &  \\%
   \hline 53 & 0 & 0 & 4 & 5 & 6  & $q$ &  & 1\,691\,280 &  & 3\,965\,760 &  &  & 1\,574\,640 & 4\,490\,640 &  & 1\,283\,040 &  & 369\,360 \\%
   \hline 54 & 1 & 0 & 3 & 5 & 6  & $q$ & 729\,000 &  & 2\,012\,040 &  &  & 1\,953\,720 &  &  & 437\,400 &  &  &  \\%
   \hline 55 & 1 & 0 & 3 & 5 & 6  & $l$ &  &  & 349\,920 &  &  &  &  &  & 77\,760 &  &  &  \\%
   \hline 56 & 0 & 2 & 2 & 5 & 6  & $q$ &  & 2\,566\,080 &  & 5\,890\,320 &  &  & 2\,099\,520 & 4\,782\,240 &  & 758\,160 &  &  \\%
   \hline 57 & 2 & 0 & 2 & 5 & 6  & $q$ &  & 291\,600 &  & 58\,320 &  &  &  &  &  &  &  &  \\%
   \hline 58 & 1 & 2 & 1 & 5 & 6  & $q$ & 272\,160 &  & 563\,760 &  &  & 233\,280 &  &  & 58\,320 &  &  &  \\%
   \hline 59 & 3 & 0 & 1 & 5 & 6  & $l$ & 6480 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 60 & 0 & 1 & 4 & 4 & 6  & $q$ & 972\,000 &  & 3\,265\,920 &  & 2\,624\,400 & 6\,619\,320 &  &  & 2\,935\,440 &  & 437\,400 &  \\%
   \hline 61 & 0 & 1 & 4 & 4 & 6  & $l$ & 87\,480 &  & 583\,200 &  & 145\,800 & 437\,400 &  &  & 466\,560 &  & 29\,160 &  \\%
   \hline 62 & 1 & 1 & 3 & 4 & 6  & $q$ &  & 3\,849\,120 &  & 1\,769\,040 &  &  &  & 2\,216\,160 &  &  &  &  \\%
   \hline 63 & 0 & 3 & 2 & 4 & 6  & $q$ & 1\,182\,600 &  & 1\,837\,080 &  & 1\,078\,920 & 2\,653\,560 &  &  & 806\,760 &  & 58\,320 &  \\%
   \hline 64 & 2 & 1 & 2 & 4 & 6  & $q$ & 204\,120 &  & 495\,720 &  &  & 174\,960 &  &  &  &  &  &  \\%
   \hline 65 & 2 & 1 & 2 & 4 & 6  & $l$ & 29\,160 &  &  &  &  & 29\,160 &  &  &  &  &  &  \\%
   \hline 66 & 0 & 5 & 0 & 4 & 6  & $q$ & 58\,320 &  &  &  & 87\,480 & 29\,160 &  &  & 58\,320 &  &  &  \\%
   \hline 67 & 2 & 3 & 0 & 4 & 6  & $q$ & 21\,060 &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 68 & 0 & 2 & 4 & 3 & 6  & $q$ &  & 2\,449\,440 &  & 2\,896\,560 &  &  & 466\,560 & 2\,216\,160 &  & 174\,960 &  &  \\%
   \hline 69 & 1 & 2 & 3 & 3 & 6  & $q$ & 291\,600 &  & 1\,253\,880 &  &  & 699\,840 &  &  & 204\,120 &  &  &  \\%
   \hline 70 & 1 & 2 & 3 & 3 & 6  & $l$ & 64\,800 &  &  &  &  & 116\,640 &  &  &  &  &  &  \\%
   \hline 71 & 0 & 4 & 2 & 3 & 6  & $q$ &  & 583\,200 &  & 544\,320 &  &  &  & 233\,280 &  &  &  &  \\%
   \hline 72 & 2 & 2 & 2 & 3 & 6  & $q$ &  & 758\,160 &  &  &  &  &  & 174\,960 &  &  &  &  \\%
   \hline 73 & 3 & 2 & 1 & 3 & 6  & $q$ & 29\,160 &  & 29\,160 &  &  &  &  &  &  &  &  &  \\%
   \hline 74 & 0 & 3 & 4 & 2 & 6  & $q$ & 97\,200 &  & 116\,640 &  & 145\,800 & 320\,760 &  &  & 38\,880 &  &  &  \\%
   \hline 75 & 0 & 3 & 4 & 2 & 6  & $l$ &  &  & 29\,160 &  &  &  &  &  & 9720 &  &  &  \\%
   \hline 76 & 1 & 3 & 3 & 2 & 6  & $q$ &  & 58\,320 &  & 116\,640 &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 77 & 0 & 5 & 2 & 2 & 6  & $q$ & 204\,120 &  & 233\,280 &  & 29\,160 & 116\,640 &  &  &  &  &  &  \\%
   \hline 78 & 2 & 3 & 2 & 2 & 6  & $q$ & 29\,160 &  & 58\,320 &  &  & 29\,160 &  &  &  &  &  &  \\%
   \hline 79 & 2 & 3 & 2 & 2 & 6  & $l$ &  &  & 29\,160 &  &  &  &  &  &  &  &  &  \\%
   \hline 80 & 3 & 3 & 1 & 2 & 6  & $q$ &  & 29\,160 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 81 & 4 & 3 & 0 & 2 & 6  & $l$ & 1620 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 82 & 0 & 6 & 2 & 1 & 6  & $q$ &  & 58\,320 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 83 & 0 & 5 & 4 & 0 & 6  & $q$ & 4860 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 84 & 0 & 7 & 2 & 0 & 6  & $q$ & 19\,440 &  & 14\,580 &  &  &  &  &  &  &  &  &  \\%
   \hline 85 & 0 & 9 & 0 & 0 & 6  & $q$ & 810 &  &  &  & 2430 &  &  &  &  &  &  &  \\%
   \hline 86 & 0 & 0 & 1 & 9 & 5  & $q$ & 9720 &  & 116\,640 &  & 524\,880 & 379\,080 &  &  & 388\,800 &  & 58\,320 &  \\%
   \hline 87 & 1 & 0 & 0 & 9 & 5  & $q$ &  & 58\,320 &  & 194\,400 &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 88 & 0 & 1 & 1 & 8 & 5  & $q$ &  & 583\,200 &  & 2\,682\,720 &  &  & 1\,574\,640 & 1\,866\,240 &  & 583\,200 &  & 174\,960 \\%
   \hline 89 & 1 & 1 & 0 & 8 & 5  & $q$ & 116\,640 &  & 233\,280 &  &  & 116\,640 &  &  &  &  &  &  \\%
   \hline 90 & 0 & 0 & 3 & 7 & 5  & $q$ & 1\,010\,880 &  & 3\,557\,520 &  & 3\,440\,880 & 7\,290\,000 &  &  & 6\,006\,960 &  & 1\,749\,600 &  \\%
   \hline 91 & 1 & 0 & 2 & 7 & 5  & $q$ &  & 2\,157\,840 &  & 2\,799\,360 &  &  &  & 1\,807\,920 &  &  &  &  \\%
   \hline 92 & 0 & 2 & 1 & 7 & 5  & $q$ & 408\,240 &  & 1\,982\,880 &  & 1\,399\,680 & 2\,741\,040 &  &  & 1\,545\,480 &  & 204\,120 &  \\%
   \hline 93 & 0 & 2 & 1 & 7 & 5  & $l$ & 29\,160 &  & 233\,280 &  & 116\,640 & 87\,480 &  &  & 233\,280 &  &  &  \\%
   \hline 94 & 0 & 1 & 3 & 6 & 5  & $q$ &  & 6\,415\,200 &  & 13\,996\,800 &  &  & 6\,765\,120 & 14\,463\,360 &  & 3\,265\,920 &  & 349\,920 \\%
   \hline 95 & 1 & 1 & 2 & 6 & 5  & $q$ & 2\,274\,480 &  & 4\,257\,360 &  &  & 3\,265\,920 &  &  & 816\,480 &  &  &  \\%
   \hline 96 & 0 & 3 & 1 & 6 & 5  & $q$ &  & 933\,120 &  & 2\,157\,840 &  &  & 816\,480 & 758\,160 &  & 116\,640 &  &  \\%
   \hline 97 & 2 & 1 & 1 & 6 & 5  & $q$ &  & 699\,840 &  &  &  &  &  & 233\,280 &  &  &  &  \\%
   \hline 98 & 0 & 0 & 5 & 5 & 5  & $q$ & 1\,166\,400 &  & 4\,694\,760 &  & 4\,257\,360 & 9\,185\,400 &  &  & 6\,356\,880 &  & 1\,399\,680 &  \\%
   \hline 99 & 0 & 0 & 5 & 5 & 5  & $l$ & 87\,480 &  & 355\,752 &  & 204\,120 & 554\,040 &  &  & 437\,400 &  & 87\,480 &  \\%
   \hline 100 & 1 & 0 & 4 & 5 & 5  & $q$ &  & 5\,423\,760 &  & 2\,566\,080 &  &  &  & 3\,324\,240 &  &  &  &  \\%
   \hline 101 & 0 & 2 & 3 & 5 & 5  & $q$ & 2\,624\,400 &  & 6\,298\,560 &  & 3\,265\,920 & 7\,989\,840 &  &  & 2\,449\,440 &  & 116\,640 &  \\%
   \hline 102 & 2 & 0 & 3 & 5 & 5  & $q$ & 87\,480 &  & 145\,800 &  &  &  &  &  &  &  &  &  \\%
   \hline 103 & 1 & 2 & 2 & 5 & 5  & $q$ &  & 1\,399\,680 &  & 816\,480 &  &  &  & 349\,920 &  &  &  &  \\%
   \hline 104 & 0 & 4 & 1 & 5 & 5  & $q$ & 291\,600 &  & 408\,240 &  & 320\,760 & 612\,360 &  &  &  &  &  &  \\%
   \hline 105 & 2 & 2 & 1 & 5 & 5  & $q$ & 174\,960 &  & 233\,280 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 106 & 0 & 1 & 5 & 4 & 5  & $q$ &  & 7\,290\,000 &  & 9\,477\,000 &  &  & 2\,974\,320 & 8\,164\,800 &  & 1\,516\,320 &  & 58\,320 \\%
   \hline 107 & 1 & 1 & 4 & 4 & 5  & $q$ & 1\,807\,920 &  & 3\,965\,760 &  &  & 2\,507\,760 &  &  & 524\,880 &  &  &  \\%
   \hline 108 & 1 & 1 & 4 & 4 & 5  & $l$ & 116\,640 &  &  &  &  & 233\,280 &  &  &  &  &  &  \\%
   \hline 109 & 0 & 3 & 3 & 4 & 5  & $q$ &  & 2\,916\,000 &  & 2\,274\,480 &  &  & 116\,640 & 1\,108\,080 &  &  &  &  \\%
   \hline 110 & 2 & 1 & 3 & 4 & 5  & $q$ &  & 1\,137\,240 &  & 58\,320 &  &  &  & 233\,280 &  &  &  &  \\%
   \hline 111 & 1 & 3 & 2 & 4 & 5  & $q$ & 262\,440 &  & 320\,760 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 112 & 0 & 5 & 1 & 4 & 5  & $q$ &  & 58\,320 &  & 174\,960 &  &  &  &  &  &  &  &  \\%
   \hline 113 & 0 & 2 & 5 & 3 & 5  & $q$ & 1\,399\,680 &  & 3\,819\,960 &  & 1\,020\,600 & 3\,674\,160 &  &  & 758\,160 &  & 58\,320 &  \\%
   \hline 114 & 0 & 2 & 5 & 3 & 5  & $l$ & 116\,640 &  &  &  & 116\,640 & 349\,920 &  &  &  &  &  &  \\%
   \hline 115 & 1 & 2 & 4 & 3 & 5  & $q$ &  & 2\,332\,800 &  & 933\,120 &  &  &  & 699\,840 &  &  &  &  \\%
   \hline 116 & 0 & 4 & 3 & 3 & 5  & $q$ & 524\,880 &  & 816\,480 &  & 58\,320 & 349\,920 &  &  &  &  &  &  \\%
   \hline 117 & 2 & 2 & 3 & 3 & 5  & $q$ & 233\,280 &  & 291\,600 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 118 & 0 & 3 & 5 & 2 & 5  & $q$ &  & 758\,160 &  & 583\,200 &  &  &  & 174\,960 &  &  &  &  \\%
   \hline 119 & 1 & 3 & 4 & 2 & 5  & $q$ & 58\,320 &  & 116\,640 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 120 & 1 & 3 & 4 & 2 & 5  & $l$ &  &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 121 & 0 & 5 & 3 & 2 & 5  & $q$ &  & 116\,640 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 122 & 2 & 3 & 3 & 2 & 5  & $q$ &  & 58\,320 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 123 & 0 & 4 & 5 & 1 & 5  & $q$ & 58\,320 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 124 & 0 & 0 & 2 & 9 & 4  & $q$ &  & 1\,224\,720 &  & 2\,332\,800 &  &  & 1\,574\,640 & 3\,615\,840 &  & 1\,166\,400 &  & 349\,920 \\%
   \hline 125 & 1 & 0 & 1 & 9 & 4  & $q$ & 291\,600 &  & 495\,720 &  &  & 670\,680 &  &  & 233\,280 &  &  &  \\%
   \hline 126 & 1 & 0 & 1 & 9 & 4  & $l$ &  &  & 174\,960 &  &  &  &  &  & 58\,320 &  &  &  \\%
   \hline 127 & 0 & 1 & 2 & 8 & 4  & $q$ & 1\,472\,580 &  & 3\,645\,000 &  & 4\,432\,320 & 9\,127\,080 &  &  & 4\,403\,160 &  & 1\,210\,140 &  \\%
   \hline 128 & 0 & 1 & 2 & 8 & 4  & $l$ & 102\,060 &  & 466\,560 &  & 306\,180 & 714\,420 &  &  & 466\,560 &  & 43\,740 &  \\%
   \hline 129 & 1 & 1 & 1 & 8 & 4  & $q$ &  & 1\,224\,720 &  & 1\,166\,400 &  &  &  & 524\,880 &  &  &  &  \\%
   \hline 130 & 2 & 1 & 0 & 8 & 4  & $q$ &  &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 131 & 2 & 1 & 0 & 8 & 4  & $l$ & 14\,580 &  &  &  &  & 14\,580 &  &  &  &  &  &  \\%
   \hline 132 & 0 & 0 & 4 & 7 & 4  & $q$ &  & 5\,598\,720 &  & 11\,586\,240 &  &  & 5\,598\,720 & 14\,288\,400 &  & 4\,607\,280 &  & 933\,120 \\%
   \hline 133 & 1 & 0 & 3 & 7 & 4  & $q$ & 2\,410\,560 &  & 6\,356\,880 &  &  & 5\,190\,480 &  &  & 1\,516\,320 &  &  &  \\%
   \hline 134 & 0 & 2 & 2 & 7 & 4  & $q$ &  & 4\,315\,680 &  & 6\,706\,800 &  &  & 2\,449\,440 & 4\,665\,600 &  & 291\,600 &  &  \\%
   \hline 135 & 2 & 0 & 2 & 7 & 4  & $q$ &  & 174\,960 &  & 58\,320 &  &  &  &  &  &  &  &  \\%
   \hline 136 & 1 & 2 & 1 & 7 & 4  & $q$ & 233\,280 &  & 233\,280 &  &  & 116\,640 &  &  &  &  &  &  \\%
   \hline 137 & 1 & 2 & 1 & 7 & 4  & $l$ & 77\,760 &  &  &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 138 & 0 & 1 & 4 & 6 & 4  & $q$ & 6\,371\,460 &  & 15\,163\,200 &  & 10\,249\,740 & 26\,448\,120 &  &  & 9\,856\,080 &  & 1\,501\,740 &  \\%
   \hline 139 & 1 & 1 & 3 & 6 & 4  & $q$ &  & 7\,290\,000 &  & 4\,121\,280 &  &  &  & 3\,324\,240 &  &  &  &  \\%
   \hline 140 & 0 & 3 & 2 & 6 & 4  & $q$ & 1\,258\,740 &  & 2\,595\,240 &  & 1\,822\,500 & 2\,813\,940 &  &  & 787\,320 &  & 14\,580 &  \\%
   \hline 141 & 0 & 3 & 2 & 6 & 4  & $l$ & 174\,960 &  &  &  & 102\,060 & 466\,560 &  &  &  &  & 14\,580 &  \\%
   \hline 142 & 2 & 1 & 2 & 6 & 4  & $q$ & 690\,120 &  & 1\,078\,920 &  &  & 466\,560 &  &  &  &  &  &  \\%
   \hline 143 & 1 & 3 & 1 & 6 & 4  & $q$ &  & 174\,960 &  & 58\,320 &  &  &  &  &  &  &  &  \\%
   \hline 144 & 2 & 3 & 0 & 6 & 4  & $q$ & 43\,740 &  &  &  &  & 14\,580 &  &  &  &  &  &  \\%
   \hline 145 & 0 & 0 & 6 & 5 & 4  & $q$ &  & 4\,782\,240 &  & 7\,678\,800 &  &  & 3\,557\,520 & 9\,506\,160 &  & 2\,041\,200 &  & 349\,920 \\%
   \hline 146 & 1 & 0 & 5 & 5 & 4  & $q$ & 1\,458\,000 &  & 3\,440\,880 &  &  & 2\,157\,840 &  &  & 524\,880 &  &  &  \\%
   \hline 147 & 1 & 0 & 5 & 5 & 4  & $l$ & 145\,800 &  &  &  &  & 262\,440 &  &  &  &  &  &  \\%
   \hline 148 & 0 & 2 & 4 & 5 & 4  & $q$ &  & 11\,838\,960 &  & 14\,171\,760 &  &  & 2\,099\,520 & 7\,523\,280 &  & 583\,200 &  &  \\%
   \hline 149 & 1 & 2 & 3 & 5 & 4  & $q$ & 2\,157\,840 &  & 4\,082\,400 &  &  & 2\,041\,200 &  &  & 233\,280 &  &  &  \\%
   \hline 150 & 0 & 4 & 2 & 5 & 4  & $q$ &  & 1\,574\,640 &  & 583\,200 &  &  &  & 291\,600 &  &  &  &  \\%
   \hline 151 & 2 & 2 & 2 & 5 & 4  & $q$ &  & 816\,480 &  &  &  &  &  & 174\,960 &  &  &  &  \\%
   \hline 152 & 3 & 2 & 1 & 5 & 4  & $q$ & 58\,320 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 153 & 0 & 1 & 6 & 4 & 4  & $q$ & 2\,945\,160 &  & 7\,771\,140 &  & 4\,228\,200 & 10\,585\,080 &  &  & 3\,207\,600 &  & 204\,120 &  \\%
   \hline 154 & 0 & 1 & 6 & 4 & 4  & $l$ & 194\,400 &  & 116\,640 &  & 204\,120 & 699\,840 &  &  & 58\,320 &  & 29\,160 &  \\%
   \hline 155 & 1 & 1 & 5 & 4 & 4  & $q$ &  & 6\,356\,880 &  & 2\,361\,960 &  &  &  & 1\,866\,240 &  &  &  &  \\%
   \hline 156 & 0 & 3 & 4 & 4 & 4  & $q$ & 2\,930\,580 &  & 4\,432\,320 &  & 1\,851\,660 & 4\,126\,140 &  &  & 437\,400 &  & 14\,580 &  \\%
   \hline 157 & 2 & 1 & 4 & 4 & 4  & $q$ & 335\,340 &  & 408\,240 &  &  & 145\,800 &  &  &  &  &  &  \\%
   \hline 158 & 2 & 1 & 4 & 4 & 4  & $l$ &  &  & 43\,740 &  &  &  &  &  &  &  &  &  \\%
   \hline 159 & 1 & 3 & 3 & 4 & 4  & $q$ &  & 1\,399\,680 &  & 583\,200 &  &  &  & 233\,280 &  &  &  &  \\%
   \hline 160 & 0 & 5 & 2 & 4 & 4  & $q$ & 364\,500 &  & 349\,920 &  & 160\,380 & 174\,960 &  &  &  &  &  &  \\%
   \hline 161 & 0 & 5 & 2 & 4 & 4  & $l$ & 7290 &  &  &  & 21\,870 &  &  &  &  &  &  &  \\%
   \hline 162 & 2 & 3 & 2 & 4 & 4  & $q$ & 233\,280 &  & 160\,380 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 163 & 2 & 5 & 0 & 4 & 4  & $l$ & 2430 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 164 & 0 & 2 & 6 & 3 & 4  & $q$ &  & 3\,849\,120 &  & 2\,332\,800 &  &  & 349\,920 & 1\,341\,360 &  & 58\,320 &  &  \\%
   \hline 165 & 1 & 2 & 5 & 3 & 4  & $q$ & 1\,108\,080 &  & 1\,749\,600 &  &  & 729\,000 &  &  & 87\,480 &  &  &  \\%
   \hline 166 & 1 & 2 & 5 & 3 & 4  & $l$ &  &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 167 & 0 & 4 & 4 & 3 & 4  & $q$ &  & 1\,924\,560 &  & 466\,560 &  &  &  & 174\,960 &  &  &  &  \\%
   \hline 168 & 2 & 2 & 4 & 3 & 4  & $q$ &  & 524\,880 &  &  &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 169 & 1 & 4 & 3 & 3 & 4  & $q$ & 19\,440 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 170 & 0 & 6 & 2 & 3 & 4  & $q$ &  & 116\,640 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 171 & 0 & 3 & 6 & 2 & 4  & $q$ & 272\,160 &  & 466\,560 &  & 87\,480 & 174\,960 &  &  &  &  &  &  \\%
   \hline 172 & 0 & 3 & 6 & 2 & 4  & $l$ &  &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 173 & 1 & 3 & 5 & 2 & 4  & $q$ &  & 379\,080 &  & 116\,640 &  &  &  &  &  &  &  &  \\%
   \hline 174 & 0 & 5 & 4 & 2 & 4  & $q$ & 306\,180 &  & 145\,800 &  & 160\,380 & 131\,220 &  &  &  &  &  &  \\%
   \hline 175 & 2 & 3 & 4 & 2 & 4  & $q$ &  &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 176 & 2 & 3 & 4 & 2 & 4  & $l$ & 14\,580 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 177 & 3 & 3 & 3 & 2 & 4  & $q$ &  & 58\,320 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 178 & 0 & 7 & 2 & 2 & 4  & $q$ & 58\,320 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 179 & 2 & 5 & 2 & 2 & 4  & $q$ & 29\,160 &  & 29\,160 &  &  &  &  &  &  &  &  &  \\%
   \hline 180 & 4 & 5 & 0 & 2 & 4  & $q$ & 2430 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 181 & 0 & 7 & 4 & 0 & 4  & $q$ & 7290 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 182 & 0 & 9 & 2 & 0 & 4  & $q$ & 7290 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 183 & 0 & 0 & 3 & 9 & 3  & $q$ & 907\,200 &  & 3\,032\,640 &  & 1\,720\,440 & 5\,452\,920 &  &  & 3\,936\,600 &  & 1\,720\,440 &  \\%
   \hline 184 & 0 & 0 & 3 & 9 & 3  & $l$ & 113\,400 &  &  &  & 194\,400 & 612\,360 &  &  &  &  & 194\,400 &  \\%
   \hline 185 & 1 & 0 & 2 & 9 & 3  & $q$ &  & 2\,216\,160 &  & 1\,185\,840 &  &  &  & 1\,982\,880 &  &  &  &  \\%
   \hline 186 & 0 & 1 & 3 & 8 & 3  & $q$ &  & 6\,881\,760 &  & 11\,547\,360 &  &  & 4\,782\,240 & 12\,013\,920 &  & 1\,924\,560 &  & 174\,960 \\%
   \hline 187 & 1 & 1 & 2 & 8 & 3  & $q$ & 933\,120 &  & 2\,332\,800 &  &  & 1\,516\,320 &  &  & 233\,280 &  &  &  \\%
   \hline 188 & 1 & 1 & 2 & 8 & 3  & $l$ & 116\,640 &  &  &  &  & 233\,280 &  &  &  &  &  &  \\%
   \hline 189 & 2 & 1 & 1 & 8 & 3  & $q$ &  & 524\,880 &  &  &  &  &  & 174\,960 &  &  &  &  \\%
   \hline 190 & 0 & 0 & 5 & 7 & 3  & $q$ & 2\,021\,760 &  & 7\,115\,040 &  & 4\,315\,680 & 14\,929\,920 &  &  & 7\,153\,920 &  & 1\,982\,880 &  \\%
   \hline 191 & 1 & 0 & 4 & 7 & 3  & $q$ &  & 4\,782\,240 &  & 3\,304\,800 &  &  &  & 2\,799\,360 &  &  &  &  \\%
   \hline 192 & 0 & 2 & 3 & 7 & 3  & $q$ & 3\,674\,160 &  & 7\,727\,400 &  & 4\,082\,400 & 9\,593\,640 &  &  & 2\,536\,920 &  & 145\,800 &  \\%
   \hline 193 & 0 & 2 & 3 & 7 & 3  & $l$ & 408\,240 &  & 174\,960 &  & 233\,280 & 1\,108\,080 &  &  & 58\,320 &  &  &  \\%
   \hline 194 & 2 & 0 & 3 & 7 & 3  & $q$ & 116\,640 &  & 233\,280 &  &  &  &  &  &  &  &  &  \\%
   \hline 195 & 1 & 2 & 2 & 7 & 3  & $q$ &  & 2\,157\,840 &  & 758\,160 &  &  &  & 641\,520 &  &  &  &  \\%
   \hline 196 & 2 & 2 & 1 & 7 & 3  & $q$ & 58\,320 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 197 & 0 & 1 & 5 & 6 & 3  & $q$ &  & 13\,471\,920 &  & 20\,256\,480 &  &  & 6\,590\,160 & 15\,396\,480 &  & 1\,458\,000 &  & 174\,960 \\%
   \hline 198 & 1 & 1 & 4 & 6 & 3  & $q$ & 3\,946\,320 &  & 8\,019\,000 &  &  & 5\,015\,520 &  &  & 699\,840 &  &  &  \\%
   \hline 199 & 0 & 3 & 3 & 6 & 3  & $q$ &  & 4\,918\,320 &  & 4\,335\,120 &  &  & 174\,960 & 1\,749\,600 &  & 58\,320 &  &  \\%
   \hline 200 & 2 & 1 & 3 & 6 & 3  & $q$ &  & 1\,166\,400 &  &  &  &  &  & 233\,280 &  &  &  &  \\%
   \hline 201 & 1 & 3 & 2 & 6 & 3  & $q$ & 437\,400 &  & 524\,880 &  &  & 116\,640 &  &  &  &  &  &  \\%
   \hline 202 & 1 & 3 & 2 & 6 & 3  & $l$ &  &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 203 & 0 & 0 & 7 & 5 & 3  & $q$ & 1\,205\,280 &  & 3\,586\,680 &  & 2\,507\,760 & 6\,006\,960 &  &  & 2\,225\,880 &  & 174\,960 &  \\%
   \hline 204 & 0 & 0 & 7 & 5 & 3  & $l$ & 58\,320 &  & 174\,960 &  & 116\,640 & 291\,600 &  &  & 136\,080 &  &  &  \\%
   \hline 205 & 1 & 0 & 6 & 5 & 3  & $q$ &  & 1\,399\,680 &  & 1\,283\,040 &  &  &  & 583\,200 &  &  &  &  \\%
   \hline 206 & 0 & 2 & 5 & 5 & 3  & $q$ & 5\,365\,440 &  & 10\,847\,520 &  & 3\,849\,120 & 9\,622\,800 &  &  & 1\,458\,000 &  &  &  \\%
   \hline 207 & 1 & 2 & 4 & 5 & 3  & $q$ &  & 5\,307\,120 &  & 1\,632\,960 &  &  &  & 1\,224\,720 &  &  &  &  \\%
   \hline 208 & 0 & 4 & 3 & 5 & 3  & $q$ & 1\,078\,920 &  & 1\,778\,760 &  & 116\,640 & 524\,880 &  &  &  &  &  &  \\%
   \hline 209 & 0 & 4 & 3 & 5 & 3  & $l$ &  &  & 349\,920 &  &  &  &  &  &  &  &  &  \\%
   \hline 210 & 2 & 2 & 3 & 5 & 3  & $q$ & 408\,240 &  & 816\,480 &  &  & 174\,960 &  &  &  &  &  &  \\%
   \hline 211 & 1 & 4 & 2 & 5 & 3  & $q$ &  & 291\,600 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 212 & 3 & 2 & 2 & 5 & 3  & $q$ &  & 116\,640 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 213 & 0 & 1 & 7 & 4 & 3  & $q$ &  & 6\,123\,600 &  & 6\,862\,320 &  &  & 1\,807\,920 & 3\,615\,840 &  & 116\,640 &  &  \\%
   \hline 214 & 1 & 1 & 6 & 4 & 3  & $q$ & 1\,253\,880 &  & 2\,216\,160 &  &  & 933\,120 &  &  & 116\,640 &  &  &  \\%
   \hline 215 & 1 & 1 & 6 & 4 & 3  & $l$ &  &  & 291\,600 &  &  &  &  &  &  &  &  &  \\%
   \hline 216 & 0 & 3 & 5 & 4 & 3  & $q$ &  & 5\,715\,360 &  & 3\,265\,920 &  &  & 174\,960 & 1\,108\,080 &  &  &  &  \\%
   \hline 217 & 2 & 1 & 5 & 4 & 3  & $q$ &  & 758\,160 &  &  &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 218 & 1 & 3 & 4 & 4 & 3  & $q$ & 884\,520 &  & 1\,399\,680 &  &  & 349\,920 &  &  &  &  &  &  \\%
   \hline 219 & 3 & 1 & 4 & 4 & 3  & $l$ & 9720 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 220 & 0 & 5 & 3 & 4 & 3  & $q$ &  & 1\,166\,400 &  & 174\,960 &  &  &  &  &  &  &  &  \\%
   \hline 221 & 2 & 3 & 3 & 4 & 3  & $q$ &  & 466\,560 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 222 & 1 & 5 & 2 & 4 & 3  & $l$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 223 & 3 & 3 & 2 & 4 & 3  & $q$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 224 & 0 & 2 & 7 & 3 & 3  & $q$ & 1\,973\,160 &  & 2\,507\,760 &  & 1\,137\,240 & 1\,574\,640 &  &  & 174\,960 &  &  &  \\%
   \hline 225 & 0 & 2 & 7 & 3 & 3  & $l$ & 29\,160 &  & 233\,280 &  & 87\,480 &  &  &  &  &  &  &  \\%
   \hline 226 & 1 & 2 & 6 & 3 & 3  & $q$ &  & 1\,749\,600 &  & 116\,640 &  &  &  & 233\,280 &  &  &  &  \\%
   \hline 227 & 0 & 4 & 5 & 3 & 3  & $q$ & 835\,920 &  & 1\,283\,040 &  & 116\,640 & 174\,960 &  &  &  &  &  &  \\%
   \hline 228 & 2 & 2 & 5 & 3 & 3  & $q$ & 145\,800 &  & 204\,120 &  &  &  &  &  &  &  &  &  \\%
   \hline 229 & 1 & 4 & 4 & 3 & 3  & $q$ &  & 699\,840 &  & 116\,640 &  &  &  &  &  &  &  &  \\%
   \hline 230 & 0 & 6 & 3 & 3 & 3  & $q$ & 116\,640 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 231 & 0 & 3 & 7 & 2 & 3  & $q$ &  & 524\,880 &  & 213\,840 &  &  & 58\,320 &  &  &  &  &  \\%
   \hline 232 & 1 & 3 & 6 & 2 & 3  & $q$ & 291\,600 &  & 291\,600 &  &  & 58\,320 &  &  &  &  &  &  \\%
   \hline 233 & 1 & 3 & 6 & 2 & 3  & $l$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 234 & 0 & 5 & 5 & 2 & 3  & $q$ &  & 524\,880 &  & 58\,320 &  &  &  &  &  &  &  &  \\%
   \hline 235 & 2 & 3 & 5 & 2 & 3  & $q$ &  & 145\,800 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 236 & 1 & 5 & 4 & 2 & 3  & $q$ & 58\,320 &  & 29\,160 &  &  &  &  &  &  &  &  &  \\%
   \hline 237 & 3 & 3 & 4 & 2 & 3  & $q$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 238 & 0 & 4 & 7 & 1 & 3  & $q$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 239 & 0 & 6 & 5 & 1 & 3  & $q$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 240 & 0 & 0 & 4 & 9 & 2  & $q$ &  & 1\,283\,040 &  & 3\,168\,720 &  &  & 1\,166\,400 & 3\,615\,840 &  & 1\,049\,760 &  & 116\,640 \\%
   \hline 241 & 1 & 0 & 3 & 9 & 2  & $q$ & 602\,640 &  & 1\,487\,160 &  &  & 933\,120 &  &  & 456\,840 &  &  &  \\%
   \hline 242 & 1 & 0 & 3 & 9 & 2  & $l$ & 97\,200 &  &  &  &  & 233\,280 &  &  &  &  &  &  \\%
   \hline 243 & 0 & 1 & 4 & 8 & 2  & $q$ & 2\,464\,020 &  & 7\,202\,520 &  & 4\,126\,140 & 10\,847\,520 &  &  & 3\,557\,520 &  & 262\,440 &  \\%
   \hline 244 & 0 & 1 & 4 & 8 & 2  & $l$ & 233\,280 &  & 262\,440 &  & 320\,760 & 933\,120 &  &  & 204\,120 &  & 29\,160 &  \\%
   \hline 245 & 1 & 1 & 3 & 8 & 2  & $q$ &  & 4\,082\,400 &  & 2\,332\,800 &  &  &  & 1\,516\,320 &  &  &  &  \\%
   \hline 246 & 2 & 1 & 2 & 8 & 2  & $q$ & 233\,280 &  & 291\,600 &  &  & 174\,960 &  &  &  &  &  &  \\%
   \hline 247 & 2 & 1 & 2 & 8 & 2  & $l$ &  &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 248 & 0 & 0 & 6 & 7 & 2  & $q$ &  & 1\,807\,920 &  & 3\,868\,560 &  &  & 1\,866\,240 & 3\,790\,800 &  & 408\,240 &  &  \\%
   \hline 249 & 1 & 0 & 5 & 7 & 2  & $q$ & 699\,840 &  & 2\,216\,160 &  &  & 991\,440 &  &  & 291\,600 &  &  &  \\%
   \hline 250 & 0 & 2 & 4 & 7 & 2  & $q$ &  & 7\,406\,640 &  & 7\,523\,280 &  &  & 1\,458\,000 & 3\,090\,960 &  & 116\,640 &  &  \\%
   \hline 251 & 2 & 0 & 4 & 7 & 2  & $q$ &  & 116\,640 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 252 & 1 & 2 & 3 & 7 & 2  & $q$ & 1\,312\,200 &  & 2\,216\,160 &  &  & 787\,320 &  &  & 87\,480 &  &  &  \\%
   \hline 253 & 1 & 2 & 3 & 7 & 2  & $l$ &  &  & 174\,960 &  &  &  &  &  &  &  &  &  \\%
   \hline 254 & 2 & 2 & 2 & 7 & 2  & $q$ &  & 524\,880 &  &  &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 255 & 0 & 1 & 6 & 6 & 2  & $q$ & 4\,830\,840 &  & 8\,922\,960 &  & 6\,765\,120 & 11\,401\,560 &  &  & 2\,303\,640 &  & 116\,640 &  \\%
   \hline 256 & 1 & 1 & 5 & 6 & 2  & $q$ &  & 6\,648\,480 &  & 1\,749\,600 &  &  &  & 1\,166\,400 &  &  &  &  \\%
   \hline 257 & 0 & 3 & 4 & 6 & 2  & $q$ & 3\,105\,540 &  & 3\,645\,000 &  & 1\,370\,520 & 2\,478\,600 &  &  & 262\,440 &  &  &  \\%
   \hline 258 & 0 & 3 & 4 & 6 & 2  & $l$ & 34\,020 &  & 583\,200 &  & 102\,060 &  &  &  &  &  &  &  \\%
   \hline 259 & 2 & 1 & 4 & 6 & 2  & $q$ & 481\,140 &  & 437\,400 &  &  & 174\,960 &  &  &  &  &  &  \\%
   \hline 260 & 1 & 3 & 3 & 6 & 2  & $q$ &  & 1\,224\,720 &  & 77\,760 &  &  &  &  &  &  &  &  \\%
   \hline 261 & 2 & 3 & 2 & 6 & 2  & $q$ & 58\,320 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 262 & 2 & 3 & 2 & 6 & 2  & $l$ & 14\,580 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 263 & 0 & 0 & 8 & 5 & 2  & $q$ &  & 874\,800 &  & 1\,283\,040 &  &  & 641\,520 & 699\,840 &  &  &  &  \\%
   \hline 264 & 1 & 0 & 7 & 5 & 2  & $q$ & 379\,080 &  & 699\,840 &  &  & 233\,280 &  &  &  &  &  &  \\%
   \hline 265 & 1 & 0 & 7 & 5 & 2  & $l$ &  &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 266 & 0 & 2 & 6 & 5 & 2  & $q$ &  & 9\,097\,920 &  & 6\,531\,840 &  &  & 816\,480 & 1\,924\,560 &  &  &  &  \\%
   \hline 267 & 1 & 2 & 5 & 5 & 2  & $q$ & 2\,216\,160 &  & 2\,857\,680 &  &  & 524\,880 &  &  &  &  &  &  \\%
   \hline 268 & 0 & 4 & 4 & 5 & 2  & $q$ &  & 2\,624\,400 &  & 583\,200 &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 269 & 2 & 2 & 4 & 5 & 2  & $q$ &  & 641\,520 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 270 & 1 & 4 & 3 & 5 & 2  & $q$ & 233\,280 &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 271 & 1 & 4 & 3 & 5 & 2  & $l$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 272 & 0 & 1 & 8 & 4 & 2  & $q$ & 1\,662\,120 &  & 2\,449\,440 &  & 1\,137\,240 & 1\,516\,320 &  &  & 233\,280 &  &  &  \\%
   \hline 273 & 0 & 1 & 8 & 4 & 2  & $l$ & 29\,160 &  & 291\,600 &  & 87\,480 &  &  &  &  &  &  &  \\%
   \hline 274 & 1 & 1 & 7 & 4 & 2  & $q$ &  & 2\,187\,000 &  & 233\,280 &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 275 & 0 & 3 & 6 & 4 & 2  & $q$ & 3\,888\,000 &  & 3\,863\,700 &  & 1\,166\,400 & 1\,370\,520 &  &  & 29\,160 &  &  &  \\%
   \hline 276 & 2 & 1 & 6 & 4 & 2  & $q$ & 116\,640 &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 277 & 2 & 1 & 6 & 4 & 2  & $l$ & 14\,580 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 278 & 1 & 3 & 5 & 4 & 2  & $q$ &  & 2\,099\,520 &  & 116\,640 &  &  &  &  &  &  &  &  \\%
   \hline 279 & 0 & 5 & 4 & 4 & 2  & $q$ & 575\,910 &  & 466\,560 &  & 123\,930 &  &  &  &  &  &  &  \\%
   \hline 280 & 0 & 5 & 4 & 4 & 2  & $l$ & 87\,480 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 281 & 2 & 3 & 4 & 4 & 2  & $q$ & 204\,120 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 282 & 2 & 5 & 2 & 4 & 2  & $q$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 283 & 0 & 2 & 8 & 3 & 2  & $q$ &  & 2\,099\,520 &  & 1\,049\,760 &  &  & 116\,640 &  &  &  &  &  \\%
   \hline 284 & 1 & 2 & 7 & 3 & 2  & $q$ & 874\,800 &  & 758\,160 &  &  & 116\,640 &  &  &  &  &  &  \\%
   \hline 285 & 1 & 2 & 7 & 3 & 2  & $l$ & 87\,480 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 286 & 0 & 4 & 6 & 3 & 2  & $q$ &  & 1\,108\,080 &  & 194\,400 &  &  &  &  &  &  &  &  \\%
   \hline 287 & 2 & 2 & 6 & 3 & 2  & $q$ &  & 349\,920 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 288 & 1 & 4 & 5 & 3 & 2  & $q$ & 291\,600 &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 289 & 0 & 3 & 8 & 2 & 2  & $q$ & 349\,920 &  & 262\,440 &  & 29\,160 &  &  &  &  &  &  &  \\%
   \hline 290 & 0 & 3 & 8 & 2 & 2  & $l$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 291 & 1 & 3 & 7 & 2 & 2  & $q$ &  & 174\,960 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 292 & 0 & 5 & 6 & 2 & 2  & $q$ & 379\,080 &  & 145\,800 &  & 29\,160 &  &  &  &  &  &  &  \\%
   \hline 293 & 2 & 3 & 6 & 2 & 2  & $q$ & 72\,900 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 294 & 0 & 7 & 4 & 2 & 2  & $q$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 295 & 2 & 5 & 4 & 2 & 2  & $q$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 296 & 0 & 0 & 5 & 9 & 1  & $q$ & 116\,640 &  & 145\,800 &  & 291\,600 & 991\,440 &  &  & 145\,800 &  & 58\,320 &  \\%
   \hline 297 & 0 & 0 & 5 & 9 & 1  & $l$ &  &  & 116\,640 &  &  &  &  &  & 116\,640 &  &  &  \\%
   \hline 298 & 1 & 0 & 4 & 9 & 1  & $q$ &  & 699\,840 &  & 291\,600 &  &  &  & 291\,600 &  &  &  &  \\%
   \hline 299 & 2 & 0 & 3 & 9 & 1  & $q$ & 38\,880 &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 300 & 0 & 1 & 5 & 8 & 1  & $q$ &  & 2\,216\,160 &  & 2\,857\,680 &  &  & 1\,283\,040 & 2\,274\,480 &  &  &  &  \\%
   \hline 301 & 1 & 1 & 4 & 8 & 1  & $q$ & 933\,120 &  & 1\,691\,280 &  &  & 758\,160 &  &  & 116\,640 &  &  &  \\%
   \hline 302 & 1 & 1 & 4 & 8 & 1  & $l$ &  &  & 233\,280 &  &  &  &  &  &  &  &  &  \\%
   \hline 303 & 2 & 1 & 3 & 8 & 1  & $q$ &  & 583\,200 &  &  &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 304 & 0 & 0 & 7 & 7 & 1  & $q$ & 77\,760 &  & 466\,560 &  & 291\,600 & 349\,920 &  &  & 174\,960 &  &  &  \\%
   \hline 305 & 1 & 0 & 6 & 7 & 1  & $q$ &  & 466\,560 &  & 272\,160 &  &  &  & 116\,640 &  &  &  &  \\%
   \hline 306 & 0 & 2 & 5 & 7 & 1  & $q$ & 2\,653\,560 &  & 4\,694\,760 &  & 1\,895\,400 & 2\,303\,640 &  &  & 291\,600 &  &  &  \\%
   \hline 307 & 0 & 2 & 5 & 7 & 1  & $l$ & 58\,320 &  & 466\,560 &  & 174\,960 &  &  &  &  &  &  &  \\%
   \hline 308 & 1 & 2 & 4 & 7 & 1  & $q$ &  & 2\,566\,080 &  & 291\,600 &  &  &  & 291\,600 &  &  &  &  \\%
   \hline 309 & 2 & 2 & 3 & 7 & 1  & $q$ & 116\,640 &  & 233\,280 &  &  &  &  &  &  &  &  &  \\%
   \hline 310 & 3 & 2 & 2 & 7 & 1  & $q$ &  & 58\,320 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 311 & 0 & 1 & 7 & 6 & 1  & $q$ &  & 2\,449\,440 &  & 2\,916\,000 &  &  & 699\,840 & 583\,200 &  &  &  &  \\%
   \hline 312 & 1 & 1 & 6 & 6 & 1  & $q$ & 1\,224\,720 &  & 1\,341\,360 &  &  & 291\,600 &  &  &  &  &  &  \\%
   \hline 313 & 0 & 3 & 5 & 6 & 1  & $q$ &  & 4\,607\,280 &  & 1\,691\,280 &  &  & 233\,280 & 233\,280 &  &  &  &  \\%
   \hline 314 & 2 & 1 & 5 & 6 & 1  & $q$ &  & 466\,560 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 315 & 1 & 3 & 4 & 6 & 1  & $q$ & 933\,120 &  & 991\,440 &  &  & 116\,640 &  &  &  &  &  &  \\%
   \hline 316 & 1 & 3 & 4 & 6 & 1  & $l$ & 87\,480 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 317 & 2 & 3 & 3 & 6 & 1  & $q$ &  & 233\,280 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 318 & 0 & 0 & 9 & 5 & 1  & $q$ & 58\,320 &  & 29\,160 &  & 174\,960 & 58\,320 &  &  & 29\,160 &  &  &  \\%
   \hline 319 & 0 & 0 & 9 & 5 & 1  & $l$ & 9720 &  &  &  & 29\,160 &  &  &  &  &  &  &  \\%
   \hline 320 & 0 & 2 & 7 & 5 & 1  & $q$ & 3\,265\,920 &  & 3\,732\,480 &  & 1\,399\,680 & 933\,120 &  &  &  &  &  &  \\%
   \hline 321 & 1 & 2 & 6 & 5 & 1  & $q$ &  & 2\,332\,800 &  & 233\,280 &  &  &  &  &  &  &  &  \\%
   \hline 322 & 0 & 4 & 5 & 5 & 1  & $q$ & 1\,574\,640 &  & 1\,341\,360 &  & 58\,320 & 116\,640 &  &  &  &  &  &  \\%
   \hline 323 & 0 & 4 & 5 & 5 & 1  & $l$ & 174\,960 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 324 & 2 & 2 & 5 & 5 & 1  & $q$ & 291\,600 &  & 116\,640 &  &  &  &  &  &  &  &  &  \\%
   \hline 325 & 1 & 4 & 4 & 5 & 1  & $q$ &  & 583\,200 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 326 & 2 & 4 & 3 & 5 & 1  & $q$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 327 & 0 & 1 & 9 & 4 & 1  & $q$ &  & 991\,440 &  & 622\,080 &  &  & 58\,320 & 58\,320 &  &  &  &  \\%
   \hline 328 & 1 & 1 & 8 & 4 & 1  & $q$ & 349\,920 &  & 291\,600 &  &  &  &  &  &  &  &  &  \\%
   \hline 329 & 1 & 1 & 8 & 4 & 1  & $l$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 330 & 0 & 3 & 7 & 4 & 1  & $q$ &  & 2\,507\,760 &  & 408\,240 &  &  &  &  &  &  &  &  \\%
   \hline 331 & 1 & 3 & 6 & 4 & 1  & $q$ & 874\,800 &  & 262\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 332 & 0 & 5 & 5 & 4 & 1  & $q$ &  & 349\,920 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 333 & 1 & 5 & 4 & 4 & 1  & $q$ & 145\,800 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 334 & 3 & 3 & 4 & 4 & 1  & $q$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 335 & 0 & 2 & 9 & 3 & 1  & $q$ & 913\,680 &  & 787\,320 &  & 204\,120 & 58\,320 &  &  &  &  &  &  \\%
   \hline 336 & 0 & 2 & 9 & 3 & 1  & $l$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 337 & 1 & 2 & 8 & 3 & 1  & $q$ &  & 233\,280 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 338 & 0 & 4 & 7 & 3 & 1  & $q$ & 816\,480 &  & 408\,240 &  & 58\,320 &  &  &  &  &  &  &  \\%
   \hline 339 & 2 & 2 & 7 & 3 & 1  & $q$ & 116\,640 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 340 & 0 & 6 & 5 & 3 & 1  & $q$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 341 & 0 & 3 & 9 & 2 & 1  & $q$ &  & 87\,480 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 342 & 1 & 3 & 8 & 2 & 1  & $q$ & 116\,640 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 343 & 1 & 5 & 6 & 2 & 1  & $q$ & 58\,320 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 344 & 0 & 0 & 0 & 15 & 0  & $q$ &  & 311\,040 &  & 155\,520 &  &  & 136\,080 & 641\,520 &  & 186\,624 &  & 103\,680 \\%
   \hline 345 & 0 & 1 & 0 & 14 & 0  & $q$ & 534\,600 &  & 1\,603\,800 &  & 831\,060 & 2\,741\,040 &  &  & 1\,759\,320 &  & 554\,040 &  \\%
   \hline 346 & 0 & 2 & 0 & 13 & 0  & $q$ &  & 3\,207\,600 &  & 4\,432\,320 &  &  & 1\,399\,680 & 3\,965\,760 &  & 349\,920 &  &  \\%
   \hline 347 & 0 & 3 & 0 & 12 & 0  & $q$ & 2\,227\,500 &  & 3\,936\,600 &  & 1\,383\,480 & 4\,169\,880 &  &  & 926\,640 &  & 29\,160 &  \\%
   \hline 348 & 0 & 4 & 0 & 11 & 0  & $q$ &  & 3\,790\,800 &  & 2\,099\,520 &  &  & 136\,080 & 874\,800 &  &  &  &  \\%
   \hline 349 & 0 & 5 & 0 & 10 & 0  & $q$ & 1\,526\,040 &  & 1\,648\,512 &  & 330\,480 & 592\,920 &  &  & 9720 &  &  &  \\%
   \hline 350 & 0 & 0 & 6 & 9 & 0  & $q$ &  & 58\,320 &  & 77\,760 &  &  & 58\,320 & 58\,320 &  &  &  &  \\%
   \hline 351 & 1 & 0 & 5 & 9 & 0  & $q$ & 12\,960 &  &  &  &  &  &  &  & 3240 &  &  &  \\%
   \hline 352 & 1 & 0 & 5 & 9 & 0  & $l$ &  &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 353 & 2 & 0 & 4 & 9 & 0  & $q$ &  & 58\,320 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 354 & 3 & 0 & 3 & 9 & 0  & $l$ & 3960 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 355 & 0 & 6 & 0 & 9 & 0  & $q$ &  & 939\,600 &  & 142\,560 &  &  &  &  &  &  &  &  \\%
   \hline 356 & 0 & 1 & 6 & 8 & 0  & $q$ & 165\,240 &  & 174\,960 &  & 311\,040 & 262\,440 &  &  & 58\,320 &  & 4860 &  \\%
   \hline 357 & 0 & 1 & 6 & 8 & 0  & $l$ & 14\,580 &  &  &  & 43\,740 &  &  &  &  &  &  &  \\%
   \hline 358 & 1 & 1 & 5 & 8 & 0  & $q$ &  & 466\,560 &  & 97\,200 &  &  &  &  &  &  &  &  \\%
   \hline 359 & 2 & 1 & 4 & 8 & 0  & $q$ & 38\,880 &  & 9720 &  &  &  &  &  &  &  &  &  \\%
   \hline 360 & 2 & 1 & 4 & 8 & 0  & $l$ & 19\,440 &  &  &  &  & 4860 &  &  &  &  &  &  \\%
   \hline 361 & 0 & 7 & 0 & 8 & 0  & $q$ & 340\,200 &  & 126\,360 &  & 19\,440 &  &  &  &  &  &  &  \\%
   \hline 362 & 0 & 0 & 8 & 7 & 0  & $q$ &  & 58\,320 &  & 97\,200 &  &  & 58\,320 & 58\,320 &  &  &  &  \\%
   \hline 363 & 1 & 0 & 7 & 7 & 0  & $q$ & 58\,320 &  & 58\,320 &  &  &  &  &  &  &  &  &  \\%
   \hline 364 & 0 & 2 & 6 & 7 & 0  & $q$ &  & 816\,480 &  & 777\,600 &  &  & 174\,960 & 97\,200 &  &  &  &  \\%
   \hline 365 & 1 & 2 & 5 & 7 & 0  & $q$ & 505\,440 &  & 476\,280 &  &  & 136\,080 &  &  & 9720 &  &  &  \\%
   \hline 366 & 1 & 2 & 5 & 7 & 0  & $l$ & 77\,760 &  &  &  &  & 38\,880 &  &  &  &  &  &  \\%
   \hline 367 & 2 & 2 & 4 & 7 & 0  & $q$ &  & 174\,960 &  &  &  &  &  & 19\,440 &  &  &  &  \\%
   \hline 368 & 3 & 2 & 3 & 7 & 0  & $q$ & 38\,880 &  & 9720 &  &  &  &  &  &  &  &  &  \\%
   \hline 369 & 0 & 8 & 0 & 7 & 0  & $q$ &  & 19\,440 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 370 & 0 & 1 & 8 & 6 & 0  & $q$ & 304\,560 &  & 281\,880 &  & 213\,840 & 106\,920 &  &  & 58\,320 &  &  &  \\%
   \hline 371 & 1 & 1 & 7 & 6 & 0  & $q$ &  & 213\,840 &  & 90\,720 &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 372 & 0 & 3 & 6 & 6 & 0  & $q$ & 1\,373\,760 &  & 952\,560 &  & 340\,200 & 291\,600 &  &  & 42\,120 &  &  &  \\%
   \hline 373 & 0 & 3 & 6 & 6 & 0  & $l$ & 81\,000 &  & 9720 &  & 24\,300 & 58\,320 &  &  & 3240 &  & 1620 &  \\%
   \hline 374 & 2 & 1 & 6 & 6 & 0  & $q$ & 77\,760 &  & 77\,760 &  &  & 9720 &  &  &  &  &  &  \\%
   \hline 375 & 1 & 3 & 5 & 6 & 0  & $q$ &  & 349\,920 &  & 162\,000 &  &  &  & 58\,320 &  &  &  &  \\%
   \hline 376 & 2 & 3 & 4 & 6 & 0  & $q$ & 84\,240 &  & 58\,320 &  &  & 24\,300 &  &  &  &  &  &  \\%
   \hline 377 & 2 & 3 & 4 & 6 & 0  & $l$ &  &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 378 & 3 & 3 & 3 & 6 & 0  & $q$ &  & 19\,440 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 379 & 4 & 3 & 2 & 6 & 0  & $l$ & 1620 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 380 & 0 & 9 & 0 & 6 & 0  & $q$ & 55\,080 &  & 9720 &  & 1620 &  &  &  &  &  &  &  \\%
   \hline 381 & 0 & 0 & 10 & 5 & 0  & $q$ &  &  &  & 6480 &  &  &  & 19\,440 &  &  &  &  \\%
   \hline 382 & 1 & 0 & 9 & 5 & 0  & $q$ &  &  & 29\,160 &  &  &  &  &  & 9720 &  &  &  \\%
   \hline 383 & 1 & 0 & 9 & 5 & 0  & $l$ & 12\,960 &  &  &  &  & 9720 &  &  &  &  &  &  \\%
   \hline 384 & 0 & 2 & 8 & 5 & 0  & $q$ &  & 855\,360 &  & 233\,280 &  &  & 77\,760 & 97\,200 &  &  &  &  \\%
   \hline 385 & 1 & 2 & 7 & 5 & 0  & $q$ & 427\,680 &  & 408\,240 &  &  & 97\,200 &  &  & 19\,440 &  &  &  \\%
   \hline 386 & 0 & 4 & 6 & 5 & 0  & $q$ &  & 349\,920 &  & 97\,200 &  &  &  & 38\,880 &  &  &  &  \\%
   \hline 387 & 2 & 2 & 6 & 5 & 0  & $q$ &  & 155\,520 &  &  &  &  &  & 19\,440 &  &  &  &  \\%
   \hline 388 & 1 & 4 & 5 & 5 & 0  & $q$ & 184\,680 &  & 58\,320 &  &  & 19\,440 &  &  &  &  &  &  \\%
   \hline 389 & 1 & 4 & 5 & 5 & 0  & $l$ &  &  & 38\,880 &  &  &  &  &  &  &  &  &  \\%
   \hline 390 & 2 & 4 & 4 & 5 & 0  & $q$ &  & 38\,880 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 391 & 0 & 1 & 10 & 4 & 0  & $q$ & 252\,720 &  & 87\,480 &  & 9720 & 19\,440 &  &  &  &  &  &  \\%
   \hline 392 & 0 & 1 & 10 & 4 & 0  & $l$ &  &  & 9720 &  &  &  &  &  & 9720 &  &  &  \\%
   \hline 393 & 1 & 1 & 9 & 4 & 0  & $q$ &  & 38\,880 &  & 38\,880 &  &  &  & 19\,440 &  &  &  &  \\%
   \hline 394 & 0 & 3 & 8 & 4 & 0  & $q$ & 1\,577\,880 &  & 349\,920 &  & 160\,380 & 77\,760 &  &  & 19\,440 &  &  &  \\%
   \hline 395 & 2 & 1 & 8 & 4 & 0  & $q$ & 9720 &  &  &  &  & 9720 &  &  &  &  &  &  \\%
   \hline 396 & 2 & 1 & 8 & 4 & 0  & $l$ &  &  & 9720 &  &  &  &  &  &  &  &  &  \\%
   \hline 397 & 1 & 3 & 7 & 4 & 0  & $q$ &  & 136\,080 &  & 38\,880 &  &  &  & 19\,440 &  &  &  &  \\%
   \hline 398 & 0 & 5 & 6 & 4 & 0  & $q$ & 750\,870 &  & 116\,640 &  & 72\,900 & 68\,040 &  &  &  &  &  &  \\%
   \hline 399 & 0 & 5 & 6 & 4 & 0  & $l$ & 4860 &  & 38\,880 &  & 14\,580 &  &  &  &  &  &  &  \\%
   \hline 400 & 2 & 3 & 6 & 4 & 0  & $q$ & 110\,160 &  & 77\,760 &  &  &  &  &  &  &  &  &  \\%
   \hline 401 & 1 & 5 & 5 & 4 & 0  & $q$ &  & 155\,520 &  & 19\,440 &  &  &  &  &  &  &  &  \\%
   \hline 402 & 3 & 3 & 5 & 4 & 0  & $q$ &  & 38\,880 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 403 & 2 & 5 & 4 & 4 & 0  & $q$ & 19\,440 &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 404 & 2 & 5 & 4 & 4 & 0  & $l$ & 7290 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 405 & 4 & 5 & 2 & 4 & 0  & $q$ & 2430 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 406 & 0 & 11 & 0 & 4 & 0  & $q$ & 4860 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 407 & 0 & 2 & 10 & 3 & 0  & $q$ &  & 136\,080 &  & 32\,400 &  &  & 19\,440 & 19\,440 &  &  &  &  \\%
   \hline 408 & 1 & 2 & 9 & 3 & 0  & $q$ & 51\,840 &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 409 & 1 & 2 & 9 & 3 & 0  & $l$ &  &  & 38\,880 &  &  &  &  &  &  &  &  &  \\%
   \hline 410 & 0 & 4 & 8 & 3 & 0  & $q$ &  & 77\,760 &  & 123\,120 &  &  & 19\,440 &  &  &  &  &  \\%
   \hline 411 & 2 & 2 & 8 & 3 & 0  & $q$ &  & 77\,760 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 412 & 1 & 4 & 7 & 3 & 0  & $q$ & 142\,560 &  & 136\,080 &  &  & 19\,440 &  &  &  &  &  &  \\%
   \hline 413 & 3 & 2 & 7 & 3 & 0  & $l$ & 3240 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 414 & 0 & 6 & 6 & 3 & 0  & $q$ &  & 97\,200 &  & 19\,440 &  &  &  &  &  &  &  &  \\%
   \hline 415 & 2 & 4 & 6 & 3 & 0  & $q$ &  & 97\,200 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 416 & 1 & 6 & 5 & 3 & 0  & $q$ & 38\,880 &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 417 & 1 & 6 & 5 & 3 & 0  & $l$ & 19\,440 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 418 & 3 & 4 & 5 & 3 & 0  & $q$ & 19\,440 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 419 & 0 & 3 & 10 & 2 & 0  & $q$ & 383\,940 &  &  &  & 19\,440 &  &  &  &  &  &  &  \\%
   \hline 420 & 0 & 3 & 10 & 2 & 0  & $l$ & 3240 &  &  &  & 9720 &  &  &  &  &  &  &  \\%
   \hline 421 & 1 & 3 & 9 & 2 & 0  & $q$ &  & 38\,880 &  & 6480 &  &  &  &  &  &  &  &  \\%
   \hline 422 & 0 & 5 & 8 & 2 & 0  & $q$ & 332\,910 &  & 58\,320 &  & 19\,440 &  &  &  &  &  &  &  \\%
   \hline 423 & 2 & 3 & 8 & 2 & 0  & $q$ & 29\,160 &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 424 & 2 & 3 & 8 & 2 & 0  & $l$ & 9720 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 425 & 1 & 5 & 7 & 2 & 0  & $q$ &  & 38\,880 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 426 & 0 & 7 & 6 & 2 & 0  & $q$ & 43\,740 &  & 29\,160 &  & 4860 &  &  &  &  &  &  &  \\%
   \hline 427 & 0 & 7 & 6 & 2 & 0  & $l$ & 9720 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 428 & 2 & 5 & 6 & 2 & 0  & $q$ & 29\,160 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 429 & 2 & 7 & 4 & 2 & 0  & $q$ & 9720 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 430 & 1 & 4 & 9 & 1 & 0  & $q$ & 19\,440 &  & 19\,440 &  &  &  &  &  &  &  &  &  \\%
   \hline 431 & 1 & 4 & 9 & 1 & 0  & $l$ & 9720 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 432 & 0 & 6 & 8 & 1 & 0  & $q$ &  & 19\,440 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 433 & 1 & 6 & 7 & 1 & 0  & $q$ & 19\,440 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 434 & 3 & 4 & 7 & 1 & 0  & $q$ & 9720 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 435 & 0 & 5 & 10 & 0 & 0  & $q$ & 12\,960 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 436 & 1 & 5 & 9 & 0 & 0  & $q$ &  &  &  & 1080 &  &  &  &  &  &  &  &  \\%
   \hline 437 & 0 & 7 & 8 & 0 & 0  & $q$ & 32\,400 &  &  &  & 810 &  &  &  &  &  &  &  \\%
   \hline 438 & 2 & 5 & 8 & 0 & 0  & $l$ &  &  & 1620 &  &  &  &  &  &  &  &  &  \\%
   \hline 439 & 3 & 5 & 7 & 0 & 0  & $q$ &  & 3240 &  &  &  &  &  &  &  &  &  &  \\%
   \hline 440 & 0 & 9 & 6 & 0 & 0  & $q$ & 21\,330 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 441 & 0 & 9 & 6 & 0 & 0  & $l$ & 90 &  &  &  & 270 &  &  &  &  &  &  &  \\%
   \hline 442 & 2 & 7 & 6 & 0 & 0  & $q$ & 2160 &  & 1620 &  &  &  &  &  &  &  &  &  \\%
   \hline 443 & 4 & 5 & 6 & 0 & 0  & $l$ & 540 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 444 & 2 & 9 & 4 & 0 & 0  & $l$ & 810 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 445 & 4 & 7 & 4 & 0 & 0  & $q$ & 810 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 446 & 0 & 15 & 0 & 0 & 0  & $q$ & 360 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline 447 & 6 & 9 & 0 & 0 & 0  & $l$ & 10 &  &  &  &  &  &  &  &  &  &  &  \\%
   \hline \hline
   \end{longtable}
